Interpolation of Quantum Polar Codes and Quantum Reed-Muller Codes

Good quantum error-correcting codes that fulfill practical considerations, such as simple encoding circuits and efficient decoders, are essential for functional quantum information processing systems. Quantum polar codes satisfy some of these requirements but lack certain critical features, thereby hindering their widespread use. Existing constructions either require entanglement assistance to produce valid quantum codes, suffer from poor finite-size performance, or fail to tailor polar codes to the underlying channel properties. Meanwhile, quantum Reed-Muller (RM) codes demonstrate strong performance, though no known efficient decoding algorithm exists for them. In this work, we propose strategies to interpolate between quantum polar codes and quantum RM codes, thus addressing the challenges of designing valid quantum polar codes without entanglement assistance and improving finite-size code performance.

==> aut_plt.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[width=1.2\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmajorgrids,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray176},
ylabel={Size of automorphism group},
ymajorgrids,
ytick style={color=black},
legend style={at={(1.05,1)}, anchor=north west},
]        
\addplot[very thick, red, mark=+] table [x=alpha,y=aut_size]{plot_auto_2.txt};
\end{axis}

\end{tikzpicture}

==> aut_subfig.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}


  \begin{axis}[width=1.2\linewidth, tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmajorgrids,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray176},
ylabel={Size of automorphism group},
ymajorgrids,
ytick style={color=black},
xmin =0.05,
grid=major,
    axis background/.style={
        fill=white,   
        opacity=0.95,
        },yticklabel style={/pgf/number format/fixed},
  ]
    \addplot[very thick, red, mark=+ ] table [x=alpha,y=aut_size ]{aut3.txt};
  \end{axis}
\end{tikzpicture}

==> err_rate_alpha.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$q$},
xmajorgrids,
xtick style={color=black},
ymode=log,
 xtick={0.03, 0.04, 0.05, 0.06, 0.07,0.08,0.09,0.1}, 
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray176},
ylabel={Logical error rate under \texttt{SCL-C}},
ymajorgrids,
ytick style={color=black},
legend style={
    at={(0.95,0.1)}, 
    anchor=south east,
    draw=none,
    fill=white,
    draw = black,
    font=\small,
},
point meta=explicit symbolic,
nodes near coords,
nodes near coords align={horizontal},
every node near coord/.append style={font=\tiny, anchor=west},
]        
\addplot[very thick,densely dashed, red, mark=* ] table [x=p,y=alpha,meta=label,]{all_plot.txt};
\addplot[thick,mark options={solid},mark=x, densely dotted, gray ] table [x=p,y=alpha1]{alpha1.txt};
\addplot[very thick, steelblue31119180, mark=o] table [x=p,y=PW]{all_plot.txt};
\addlegendentry{$\alpha$-QPC-QRM};
\addlegendentry{QPC};
\addlegendentry{PW-QPC}
\end{axis}
\end{tikzpicture}

==> err_rate_alpha_ext_abst.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Noise},
xmajorgrids,
xtick style={color=black},
ymode=log,
 xtick={0.03, 0.04, 0.05, 0.06, 0.07,0.08,0.09,0.1},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray176},
ylabel={Logical error rate under \texttt{SCL-C}},
ymajorgrids,
ytick style={color=black},
legend style={at={(0.4,0.1)}, anchor=south west},
]        
\addplot[very thick,densely dashed, red, mark=* ] table [x=p,y=alpha]{all_plot.txt};
\addplot[very thick, steelblue31119180, mark=o] table [x=p,y=PW]{all_plot.txt};
\addlegendentry{\tiny{$\alpha$-QPC-QRM $\llbracket 1024,42\rrbracket$}};
\addlegendentry{\tiny{PW-QPC Ref. \cite{gong2024improved} $\llbracket 1024,42\rrbracket$}};
    \end{axis}
\end{tikzpicture}

==> frozenSetRM.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
    \begin{axis}[width=1.0\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={$\alpha$},
xmajorgrids,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray},
ylabel={{$f_{RM}$}},
ymajorgrids,
ytick style={color=black},
legend style={at={(1.05,1)}, anchor=north west},
]        
\addplot[red, mark=+] table [x=alpha,y=RM_like]{interpolation.txt};
    \end{axis}\end{tikzpicture}

==> frozenset.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
    \begin{axis}[width=1.0\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={$\alpha$},
xmajorgrids,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray},
ylabel={{$f_{polar}$}},
ymajorgrids,
ytick style={color=black},
legend style={at={(1.05,1)}, anchor=north west},
]        
\addplot[red, mark=+] table [x=alpha,y=polar_like]{interpolation.txt};


    \end{axis}\end{tikzpicture}

==> list_size.tex <==
\begin{tikzpicture}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
    \begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray},
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray},
ylabel={Logical error rate under \texttt{SCL-C}},
ymajorgrids,
ytick style={color=black},
legend style={at={(0.95,0.95)}, anchor=north east},
]        
\addplot[black, mark=*] table [x=alpha,y=l1]{alpha-L.txt};
\addplot[ thick,darkgray,  mark=o ] table [x=alpha,y=l4]{alpha-L.txt};
\addplot[ thick,darkorange, mark=+ ] table [x=alpha,y=l8]{alpha-L.txt};
\addplot[ thick,steelblue, mark=x ] table [x=alpha,y=l16]{alpha-L.txt};
      \addlegendentry{$L=1$};
      \addlegendentry{$L=4$};
      \addlegendentry{$L=8$};
      \addlegendentry{$L=16$};
    \end{axis}
    \end{tikzpicture}
